A Graph Multi-separator Problem for Image Segmentation

We propose a novel abstraction of the image segmentation task in the form of a combinatorial optimization problem that we call the multi-separator problem. Feasible solutions indicate for every pixel whether it belongs to a segment or a segment separator, and indicate for pairs of pixels whether or not the pixels belong to the same segment. This is in contrast to the closely related lifted multicut problem where every pixel is associated to a segment and no pixel explicitly represents a separating structure. While the multi-separator problem is NP-hard, we identify two special cases for which it can be solved efficiently. Moreover, we define two local search algorithms for the general case and demonstrate their effectiveness in segmenting simulated volume images of foam cells and filaments.

==> figures/3-sat-to-msp-reduction.tex <==
\begin{tikzpicture}
    \node[vertex, label=left:$s$] (s) at (0, 0) {};
    \node[vertex, label=right:$t$] (t) at (5, 0) {};
    
    \node[vertex, label=above:$a$] (00) at (1, 1) {};
    \node[separator, label=above:$\bar{b}$] (01) at (1, 0) {};
    \node[separator, label=above:$c$] (02) at (1, -1) {};

    \node[separator, label=above:$\bar{a}$] (10) at (2, 1) {};
    \node[separator, label=above:$c$] (11) at (2, 0) {};
    \node[vertex, label=above:$\bar{d}$] (12) at (2, -1) {};

    \node[separator, label=above:$\bar{a}$] (20) at (3, 1) {};
    \node[vertex, label=above:$b$] (21) at (3, 0) {};
    \node[separator, label=above:$d$] (22) at (3, -1) {};

    \node[separator, label=above:$\bar{b}$] (30) at (4, 1) {};
    \node[vertex, label=above:$\bar{c}$] (31) at (4, 0) {};
    \node[separator, label=above:$d$] (32) at (4, -1) {};

    % s
    \draw (s) -- (00);
    \draw (s) -- (01);
    \draw (s) -- (02);
    
    % 01
    \draw[myred] (00) -- (10);
    \draw (00) -- (11);
    \draw (00) -- (12);

    \draw (01) -- (10);
    \draw (01) -- (11);
    \draw (01) -- (12);

    \draw (02) -- (10);
    \draw (02) -- (11);
    \draw (02) -- (12);

    % 12
    \draw (10) -- (20);
    \draw (10) -- (21);
    \draw (10) -- (22);

    \draw (11) -- (20);
    \draw (11) -- (21);
    \draw (11) -- (22);

    \draw (12) -- (20);
    \draw (12) -- (21);
    \draw (12) -- (22);

    % 23
    \draw (20) -- (30);
    \draw (20) -- (31);
    \draw (20) -- (32);

    \draw[myred] (21) -- (30);
    \draw (21) -- (31);
    \draw (21) -- (32);

    \draw (22) -- (30);
    \draw (22) -- (31);
    \draw (22) -- (32);
    
    % t
    \draw (30) -- (t);
    \draw (31) -- (t);
    \draw (32) -- (t);

    \draw[myred] (00) to[bend left=50] (20);
    \draw[myred] (01) to[bend right=20] (21);
    \draw[myred] (11) to[bend right=20] (31);
    \draw[myred] (02) -- (31);
    \draw[myred] (12) to[bend right=30] (22);
    \draw[myred] (12) to[bend right=30] (32);

    \draw[mygreen, dashed] (s) to[out=90, in=180] (2.5, 1.9) to[out=0, in=90] (t);
    
\end{tikzpicture}

==> figures/greedy-example-steps.tex <==
\begin{tikzpicture}
    \def \d {1.5cm}
    % Instance
    \node[vertex, text width=8pt] (0) at (-1.5*\d, 0) {\scriptsize 6};
    \node[vertex, text width=8pt] (1) at (-1.5*\d, 1) {\scriptsize 4};
    \node[vertex, text width=8pt] (2) at (-1.5*\d, 2) {\scriptsize 3};
    \node[vertex, text width=8pt] (3) at (-1.5*\d, 3) {\scriptsize 2};

    \draw (0) -- node[right] {\scriptsize 1} (1);
    \draw (1) -- node[right] {\scriptsize 1} (2);
    \draw (2) -- node[right] {\scriptsize 7} (3);
    \draw[mygreen] (0) to[bend left] node[left] {\scriptsize -8} (3);

    \draw (-0.75*\d, -0.5) -- (-0.75*\d, 3.5);

    % Step 0
    \node[separator, text width=8pt] (0) at (0, 0) {\scriptsize -6};
    \node[separator, text width=8pt] (1) at (0, 1) {\scriptsize -4};
    \node[separator, text width=8pt] (2) at (0, 2) {\scriptsize -3};
    \node[separator, text width=8pt] (3) at (0, 3) {\scriptsize -2};
    \draw[cut-edge] (0) -- (1);
    \draw[cut-edge] (1) -- (2);
    \draw[cut-edge] (2) -- (3);
    \draw[cut-edge, mygreen] (0) to[bend left] (3);
    \node at (0, -0.5) {16};

    % Step 1
    \node[vertex, text width=8pt] (0) at (1*\d, 0) {\scriptsize 6};
    \node[separator, text width=8pt] (1) at (1*\d, 1) {\scriptsize -5};
    \node[separator, text width=8pt] (2) at (1*\d, 2) {\scriptsize -3};
    \node[separator, text width=8pt] (3) at (1*\d, 3) {\scriptsize -2};
    \draw[cut-edge] (0) -- (1);
    \draw[cut-edge] (1) -- (2);
    \draw[cut-edge] (2) -- (3);
    \draw[cut-edge, mygreen] (0) to[bend left] (3);
    \node at (1*\d, -0.5) {10};


    % Step 2
    \node[vertex, text width=8pt] (0) at (2*\d, 0) {\scriptsize 7};
    \node[vertex, text width=8pt] (1) at (2*\d, 1) {\scriptsize 5};
    \node[separator, text width=8pt] (2) at (2*\d, 2) {\scriptsize -4};
    \node[separator, text width=8pt] (3) at (2*\d, 3) {\scriptsize -2};
    \draw (0) -- (1);
    \draw[cut-edge] (1) -- (2);
    \draw[cut-edge] (2) -- (3);
    \draw[cut-edge, mygreen] (0) to[bend left] (3);
    \node at (2*\d, -0.5) {5};

    % Step 3
    \node[vertex, text width=8pt] (0) at (3*\d, 0) {\scriptsize 7};
    \node[vertex, text width=8pt] (1) at (3*\d, 1) {\scriptsize 6};
    \node[vertex, text width=8pt] (2) at (3*\d, 2) {\scriptsize 4};
    \node[separator, text width=8pt] (3) at (3*\d, 3) {\scriptsize -1};
    \draw (0) -- (1);
    \draw (1) -- (2);
    \draw[cut-edge] (2) -- (3);
    \draw[cut-edge, mygreen] (0) to[bend left] (3);
    \node at (3*\d, -0.5) {1};

    % Step 4
    \node[vertex, text width=8pt] (0) at (4*\d, 0) {\scriptsize -1};
    \node[vertex, text width=8pt] (1) at (4*\d, 1) {\scriptsize -2};
    \node[vertex, text width=8pt] (2) at (4*\d, 2) {\scriptsize 3};
    \node[vertex, text width=8pt] (3) at (4*\d, 3) {\scriptsize 1};
    \draw (0) -- (1);
    \draw (1) -- (2);
    \draw (2) -- (3);
    \draw[mygreen] (0) to[bend left] (3);
    \node at (4*\d, -0.5) {0};

    % Step 5
    \node[vertex, text width=8pt] (0) at (5*\d, 0) {\scriptsize 6};
    \node[separator, text width=8pt] (1) at (5*\d, 1) {\scriptsize 2};
    \node[vertex, text width=8pt] (2) at (5*\d, 2) {\scriptsize 3};
    \node[vertex, text width=8pt] (3) at (5*\d, 3) {\scriptsize 1};
    \draw[cut-edge] (0) -- (1);
    \draw[cut-edge] (1) -- (2);
    \draw (2) -- (3);
    \draw[cut-edge, mygreen] (0) to[bend left] (3);
    \node at (5*\d, -0.5) {-2};

\end{tikzpicture}

==> figures/gsg/0.tex <==
\begin{tikzpicture}[baseline=0]
    \node[vertex, text width=8pt] (0) at (0, 0) {\scriptsize 4};
    \node[vertex, text width=8pt] (1) at (1, 0) {\scriptsize -2};
    \node[vertex, text width=8pt] (2) at (2, 0) {\scriptsize 3};
    \node[vertex, text width=8pt] (3) at (0, 1) {\scriptsize 1};
    \node[vertex, text width=8pt] (4) at (1, 1) {\scriptsize 1};
    \node[vertex, text width=8pt] (5) at (2, 1) {\scriptsize -4};
    \node[vertex, text width=8pt] (6) at (0, 2) {\scriptsize -1};
    \node[vertex, text width=8pt] (7) at (1, 2) {\scriptsize 5};
    \node[vertex, text width=8pt] (8) at (2, 2) {\scriptsize -1};
    
    \draw (0) -- (1);
    \draw (1) -- (2);
    \draw (3) -- (4);
    \draw (4) -- (5);
    \draw (6) -- (7);
    \draw (7) -- (8);
    \draw (0) -- (3);
    \draw (3) -- (6);
    \draw (1) -- (4);
    \draw (4) -- (7);
    \draw (2) -- (5);
    \draw (5) -- (8);

    \draw[mygreen] (0) to[bend right] node[below, inner sep=1pt] {\scriptsize 1} (2);
    \draw[mygreen] (0) to[bend left] node[left, inner sep=1pt] {\scriptsize 1} (3);
    \draw[mygreen] (2) to node[pos=0.7, below, inner sep=1pt] {\scriptsize 3} (3);
    \draw[mygreen] (4) to[bend left] node[above, inner sep=1pt] {\scriptsize 1} (5);
    \draw[mygreen] (4) to[bend left] node[left, inner sep=1pt] {\scriptsize -4} (7);
    \draw[mygreen] (7) to[bend left] node[above, inner sep=1pt] {\scriptsize 2} (8);
\end{tikzpicture}

==> figures/gsg/1.tex <==
\begin{tikzpicture}[baseline=0]
    \node[vertex, text width=8pt] (0) at (0, 0) {\scriptsize 6};
    \node[vertex, text width=8pt] (1) at (1, 0) {\scriptsize -2};
    \node[vertex, text width=8pt] (2) at (2, 0) {\scriptsize 7};
    \node[vertex, text width=8pt] (3) at (0, 1) {\scriptsize 5};
    \node[vertex, text width=8pt] (4) at (1, 1) {\scriptsize -2};
    \node[vertex, text width=8pt] (5) at (2, 1) {\scriptsize -3};
    \node[vertex, text width=8pt] (6) at (0, 2) {\scriptsize -1};
    \node[vertex, text width=8pt] (7) at (1, 2) {\scriptsize 3};
    \node[vertex, text width=8pt] (8) at (2, 2) {\scriptsize 1};
    
    \draw (0) -- (1);
    \draw (1) -- (2);
    \draw (3) -- (4);
    \draw (4) -- (5);
    \draw (6) -- (7);
    \draw (7) -- (8);
    \draw (0) -- (3);
    \draw (3) -- (6);
    \draw (1) -- (4);
    \draw (4) -- (7);
    \draw (2) -- (5);
    \draw (5) -- (8);

    \draw[mygreen] (0) to[bend right] node[below, inner sep=1pt] {\scriptsize 1} (2);
    \draw[mygreen] (0) to[bend left] node[left, inner sep=1pt] {\scriptsize 1} (3);
    \draw[mygreen] (2) to node[pos=0.7, below, inner sep=1pt] {\scriptsize 3} (3);
    \draw[mygreen] (4) to[bend left] node[above, inner sep=1pt] {\scriptsize 1} (5);
    \draw[mygreen] (4) to[bend left] node[left, inner sep=1pt] {\scriptsize -4} (7);
    \draw[mygreen] (7) to[bend left] node[above, inner sep=1pt] {\scriptsize 2} (8);
\end{tikzpicture}

==> figures/gsg/2.tex <==
\begin{tikzpicture}[baseline=0]
    \node[vertex, text width=8pt] (0) at (0, 0) {\scriptsize 6};
    \node[vertex, text width=8pt] (1) at (1, 0) {\scriptsize -2};
    \node[vertex, text width=8pt] (2) at (2, 0) {\scriptsize 7};
    \node[vertex, text width=8pt] (3) at (0, 1) {\scriptsize 5};
    \node[vertex, text width=8pt] (4) at (1, 1) {\scriptsize -3};
    \node[vertex, text width=8pt] (6) at (0, 2) {\scriptsize -1};
    \node[vertex, text width=8pt] (7) at (1, 2) {\scriptsize 3};
    \node[vertex, text width=8pt] (8) at (2, 2) {\scriptsize 1};
    
    \draw (0) -- (1);
    \draw (1) -- (2);
    \draw (3) -- (4);
    \draw (6) -- (7);
    \draw (7) -- (8);
    \draw (0) -- (3);
    \draw (3) -- (6);
    \draw (1) -- (4);
    \draw (4) -- (7);

    \draw[mygreen] (0) to[bend right] node[below, inner sep=1pt] {\scriptsize 1} (2);
    \draw[mygreen] (0) to[bend left] node[left, inner sep=1pt] {\scriptsize 1} (3);
    \draw[mygreen] (2) to node[pos=0.7, below, inner sep=1pt] {\scriptsize 3} (3);
    \draw[mygreen] (4) to[bend left] node[left, inner sep=1pt] {\scriptsize -4} (7);
    \draw[mygreen] (7) to[bend left] node[above, inner sep=1pt] {\scriptsize 2} (8);
\end{tikzpicture}

==> figures/gsg/3.tex <==
\begin{tikzpicture}[baseline=0]
    \node[vertex, text width=8pt] (0) at (0, 0) {\scriptsize 6};
    \node[vertex, text width=8pt] (1) at (1, 0) {\scriptsize -2};
    \node[vertex, text width=8pt] (2) at (2, 0) {\scriptsize 7};
    \node[vertex, text width=8pt] (3) at (0, 1) {\scriptsize 5};
    \node[vertex, text width=8pt] (6) at (0, 2) {\scriptsize -1};
    \node[vertex, text width=8pt] (7) at (1, 2) {\scriptsize 7};
    \node[vertex, text width=8pt] (8) at (2, 2) {\scriptsize 1};
    
    \draw (0) -- (1);
    \draw (1) -- (2);
    \draw (6) -- (7);
    \draw (7) -- (8);
    \draw (0) -- (3);
    \draw (3) -- (6);

    \draw[mygreen] (0) to[bend right] node[below, inner sep=1pt] {\scriptsize 1} (2);
    \draw[mygreen] (0) to[bend left] node[left, inner sep=1pt] {\scriptsize 1} (3);
    \draw[mygreen] (2) to node[pos=0.7, below, inner sep=1pt] {\scriptsize 3} (3);
    \draw[mygreen] (7) to[bend left] node[above, inner sep=1pt] {\scriptsize 2} (8);
\end{tikzpicture}

==> figures/gsg/4.tex <==
\begin{tikzpicture}[baseline=0]
    \node[vertex, text width=8pt] (0) at (0, 0) {\scriptsize 6};
    \node[vertex, text width=8pt] (1) at (1, 0) {\scriptsize 2};
    \node[vertex, text width=8pt] (2) at (2, 0) {\scriptsize 7};
    \node[vertex, text width=8pt] (3) at (0, 1) {\scriptsize 5};
    \node[vertex, text width=8pt] (7) at (1, 2) {\scriptsize 7};
    \node[vertex, text width=8pt] (8) at (2, 2) {\scriptsize 1};
    
    \draw (0) -- (1);
    \draw (1) -- (2);
    \draw (7) -- (8);
    \draw (0) -- (3);

    \draw[mygreen] (0) to[bend right] node[below, inner sep=1pt] {\scriptsize 1} (2);
    \draw[mygreen] (0) to[bend left] node[left, inner sep=1pt] {\scriptsize 1} (3);
    \draw[mygreen] (2) to node[pos=0.7, below, inner sep=1pt] {\scriptsize 3} (3);
    \draw[mygreen] (7) to[bend left] node[above, inner sep=1pt] {\scriptsize 2} (8);
\end{tikzpicture}

==> figures/gss-potential-update.tex <==
\begin{tikzpicture}
    \node[vertex, inner sep=1pt] (0) at (0, 0) {\scriptsize 1};
    \node[separator, inner sep=1pt] (1) at (1, 0) {\scriptsize 2};
    \node[vertex, inner sep=1pt] (2) at (2, 0) {\scriptsize 3};
    \node[separator, inner sep=1pt] (3) at (3, 0) {\scriptsize 4};
    \node[vertex, inner sep=1pt] (4) at (4, 0) {\scriptsize 5};

    \draw (0) -- (1);
    \draw (1) -- (2);
    \draw (2) -- (3);
    \draw (3) -- (4);
    \draw[mygreen] (0) to[bend left] (1);
    \draw[mygreen] (0) to[bend left] (2);
    \draw[mygreen] (0) to[bend left] (3);
    \draw[mygreen] (0) to[bend left] (4);
\end{tikzpicture}

==> figures/gss/0.tex <==
\begin{tikzpicture}[baseline=0]
    \node[vertex, text width=8pt] (0) at (0, 0) {\scriptsize 4};
    \node[vertex, text width=8pt] (1) at (1, 0) {\scriptsize -2};
    \node[vertex, text width=8pt] (2) at (2, 0) {\scriptsize 3};
    \node[vertex, text width=8pt] (3) at (0, 1) {\scriptsize 1};
    \node[vertex, text width=8pt] (4) at (1, 1) {\scriptsize 1};
    \node[vertex, text width=8pt] (5) at (2, 1) {\scriptsize -1};
    \node[vertex, text width=8pt] (6) at (0, 2) {\scriptsize -2};
    \node[vertex, text width=8pt] (7) at (1, 2) {\scriptsize 5};
    \node[vertex, text width=8pt] (8) at (2, 2) {\scriptsize -1};
    
    \draw (0) -- (1);
    \draw (1) -- (2);
    \draw (3) -- (4);
    \draw (4) -- (5);
    \draw (6) -- (7);
    \draw (7) -- (8);
    \draw (0) -- (3);
    \draw (3) -- (6);
    \draw (1) -- (4);
    \draw (4) -- (7);
    \draw (2) -- (5);
    \draw (5) -- (8);

    \draw[mygreen] (0) to[bend right] node[below, inner sep=1pt] {\scriptsize 1} (2);
    \draw[mygreen] (0) to[bend left] node[left, inner sep=1pt] {\scriptsize 1} (3);
    \draw[mygreen] (2) to node[pos=0.7, below, inner sep=1pt] {\scriptsize 3} (3);
    \draw[mygreen] (3) to node[pos=0.6, below, inner sep=1pt] {\scriptsize -2} (7);
    \draw[mygreen] (7) to[bend left] node[above, inner sep=1pt] {\scriptsize 2} (8);
\end{tikzpicture}

==> figures/gss/1.tex <==
\begin{tikzpicture}[baseline=0]
    \node[separator, text width=8pt] (0) at (0, 0) {\scriptsize -4};
    \node[separator, text width=8pt] (1) at (1, 0) {\scriptsize 2};
    \node[separator, text width=8pt] (2) at (2, 0) {\scriptsize -3};
    \node[separator, text width=8pt] (3) at (0, 1) {\scriptsize -1};
    \node[separator, text width=8pt] (4) at (1, 1) {\scriptsize -1};
    \node[separator, text width=8pt] (5) at (2, 1) {\scriptsize 1};
    \node[separator, text width=8pt] (6) at (0, 2) {\scriptsize 2};
    \node[separator, text width=8pt] (7) at (1, 2) {\scriptsize -5};
    \node[separator, text width=8pt] (8) at (2, 2) {\scriptsize 1};
    
    \draw (0) -- (1);
    \draw (1) -- (2);
    \draw (3) -- (4);
    \draw (4) -- (5);
    \draw (6) -- (7);
    \draw (7) -- (8);
    \draw (0) -- (3);
    \draw (3) -- (6);
    \draw (1) -- (4);
    \draw (4) -- (7);
    \draw (2) -- (5);
    \draw (5) -- (8);

    \draw[mygreen] (0) to[bend right] node[below, inner sep=1pt] {\scriptsize 1} (2);
    \draw[mygreen] (0) to[bend left] node[left, inner sep=1pt] {\scriptsize 1} (3);
    \draw[mygreen] (2) to node[pos=0.7, below, inner sep=1pt] {\scriptsize 3} (3);
    \draw[mygreen] (3) to node[pos=0.6, below, inner sep=1pt] {\scriptsize -2} (7);
    \draw[mygreen] (7) to[bend left] node[above, inner sep=1pt] {\scriptsize 2} (8);
\end{tikzpicture}

==> figures/gss/2.tex <==
\begin{tikzpicture}[baseline=0]
    \node[separator, text width=8pt] (0) at (0, 0) {\scriptsize -4};
    \node[separator, text width=8pt] (1) at (1, 0) {\scriptsize 2};
    \node[separator, text width=8pt] (2) at (2, 0) {\scriptsize -3};
    \node[separator, text width=8pt] (3) at (0, 1) {\scriptsize -1};
    \node[separator, text width=8pt] (4) at (1, 1) {\scriptsize -1};
    \node[separator, text width=8pt] (5) at (2, 1) {\scriptsize 1};
    \node[separator, text width=8pt] (6) at (0, 2) {\scriptsize 2};
    \node[vertex, text width=8pt] (7) at (1, 2) {};
    \node[separator, text width=8pt] (8) at (2, 2) {\scriptsize -1};
    
    \draw (0) -- (1);
    \draw (1) -- (2);
    \draw (3) -- (4);
    \draw (4) -- (5);
    \draw (6) -- (7);
    \draw (7) -- (8);
    \draw (0) -- (3);
    \draw (3) -- (6);
    \draw (1) -- (4);
    \draw (4) -- (7);
    \draw (2) -- (5);
    \draw (5) -- (8);

    \draw[mygreen] (0) to[bend right] node[below, inner sep=1pt] {\scriptsize 1} (2);
    \draw[mygreen] (0) to[bend left] node[left, inner sep=1pt] {\scriptsize 1} (3);
    \draw[mygreen] (2) to node[pos=0.7, below, inner sep=1pt] {\scriptsize 3} (3);
    \draw[mygreen] (3) to node[pos=0.6, below, inner sep=1pt] {\scriptsize -2} (7);
    \draw[mygreen] (7) to[bend left] node[above, inner sep=1pt] {\scriptsize 2} (8);

\end{tikzpicture}

==> figures/gss/3.tex <==
\begin{tikzpicture}[baseline=0]
    \node[vertex, text width=8pt] (0) at (0, 0) {};
    \node[separator, text width=8pt] (1) at (1, 0) {\scriptsize 2};
    \node[separator, text width=8pt] (2) at (2, 0) {\scriptsize -3};
    \node[separator, text width=8pt] (3) at (0, 1) {\scriptsize -2};
    \node[separator, text width=8pt] (4) at (1, 1) {\scriptsize -1};
    \node[separator, text width=8pt] (5) at (2, 1) {\scriptsize 1};
    \node[separator, text width=8pt] (6) at (0, 2) {\scriptsize 2};
    \node[vertex, text width=8pt] (7) at (1, 2) {};
    \node[separator, text width=8pt] (8) at (2, 2) {\scriptsize -1};
    
    \draw (0) -- (1);
    \draw (1) -- (2);
    \draw (3) -- (4);
    \draw (4) -- (5);
    \draw (6) -- (7);
    \draw (7) -- (8);
    \draw (0) -- (3);
    \draw (3) -- (6);
    \draw (1) -- (4);
    \draw (4) -- (7);
    \draw (2) -- (5);
    \draw (5) -- (8);

    \draw[mygreen] (0) to[bend right] node[below, inner sep=1pt] {\scriptsize 1} (2);
    \draw[mygreen] (0) to[bend left] node[left, inner sep=1pt] {\scriptsize 1} (3);
    \draw[mygreen] (2) to node[pos=0.7, below, inner sep=1pt] {\scriptsize 3} (3);
    \draw[mygreen] (3) to node[pos=0.6, below, inner sep=1pt] {\scriptsize -2} (7);
    \draw[mygreen] (7) to[bend left] node[above, inner sep=1pt] {\scriptsize 2} (8);
\end{tikzpicture}

==> figures/gss/4.tex <==
\begin{tikzpicture}[baseline=0]
    \node[vertex, text width=8pt] (0) at (0, 0) {};
    \node[separator, text width=8pt] (1) at (1, 0) {\scriptsize 1};
    \node[vertex, text width=8pt] (2) at (2, 0) {};
    \node[separator, text width=8pt] (3) at (0, 1) {\scriptsize -2};
    \node[separator, text width=8pt] (4) at (1, 1) {\scriptsize -1};
    \node[separator, text width=8pt] (5) at (2, 1) {\scriptsize 1};
    \node[separator, text width=8pt] (6) at (0, 2) {\scriptsize 2};
    \node[vertex, text width=8pt] (7) at (1, 2) {};
    \node[separator, text width=8pt] (8) at (2, 2) {\scriptsize -1};
    
    \draw (0) -- (1);
    \draw (1) -- (2);
    \draw (3) -- (4);
    \draw (4) -- (5);
    \draw (6) -- (7);
    \draw (7) -- (8);
    \draw (0) -- (3);
    \draw (3) -- (6);
    \draw (1) -- (4);
    \draw (4) -- (7);
    \draw (2) -- (5);
    \draw (5) -- (8);

    \draw[mygreen] (0) to[bend right] node[below, inner sep=1pt] {\scriptsize 1} (2);
    \draw[mygreen] (0) to[bend left] node[left, inner sep=1pt] {\scriptsize 1} (3);
    \draw[mygreen] (2) to node[pos=0.7, below, inner sep=1pt] {\scriptsize 3} (3);
    \draw[mygreen] (3) to node[pos=0.6, below, inner sep=1pt] {\scriptsize -2} (7);
    \draw[mygreen] (7) to[bend left] node[above, inner sep=1pt] {\scriptsize 2} (8);
\end{tikzpicture}

==> figures/gss/5.tex <==
\begin{tikzpicture}[baseline=0]
    \node[vertex, text width=8pt] (03) at (0, 0.5) {};
    \node[separator, text width=8pt] (1) at (1, 0) {\scriptsize -2};
    \node[vertex, text width=8pt] (2) at (2, 0) {};
    \node[separator, text width=8pt] (4) at (1, 1) {\scriptsize 1};
    \node[separator, text width=8pt] (5) at (2, 1) {\scriptsize 1};
    \node[separator, text width=8pt] (6) at (0, 2) {\scriptsize 4};
    \node[vertex, text width=8pt] (7) at (1, 2) {};
    \node[separator, text width=8pt] (8) at (2, 2) {\scriptsize -1};
    
    \draw (03) -- (1);
    \draw (1) -- (2);
    \draw (03) -- (4);
    \draw (4) -- (5);
    \draw (6) -- (7);
    \draw (7) -- (8);
    \draw (03) -- (6);
    \draw (1) -- (4);
    \draw (4) -- (7);
    \draw (2) -- (5);
    \draw (5) -- (8);

    \draw[mygreen] (03) to[bend left=10] node[pos=0.7, above, inner sep=1pt] {\scriptsize 4} (2);
    \draw[mygreen] (03) to node[pos=0.6, below, inner sep=1pt] {\scriptsize -2} (7);
    \draw[mygreen] (7) to[bend left] node[above, inner sep=1pt] {\scriptsize 2} (8);
\end{tikzpicture}

==> figures/gss/6.tex <==
\begin{tikzpicture}[baseline=0]
    \node[vertex, text width=8pt] (0123) at (0.75, 0.25) {};
    \node[separator, text width=8pt] (4) at (1, 1) {\scriptsize 1};
    \node[separator, text width=8pt] (5) at (2, 1) {\scriptsize 1};
    \node[separator, text width=8pt] (6) at (0, 2) {\scriptsize 4};
    \node[vertex, text width=8pt] (7) at (1, 2) {};
    \node[separator, text width=8pt] (8) at (2, 2) {\scriptsize -1};
    
    \draw (0123) -- (4);
    \draw (4) -- (5);
    \draw (6) -- (7);
    \draw (7) -- (8);
    \draw (0123) -- (6);
    \draw (0123) -- (4);
    \draw (4) -- (7);
    \draw (0123) -- (5);
    \draw (5) -- (8);

    \draw[mygreen] (0123) to[bend left=20] node[pos=0.7, left, inner sep=1pt] {\scriptsize -2} (7);
    \draw[mygreen] (7) to[bend left] node[above, inner sep=1pt] {\scriptsize 2} (8);
\end{tikzpicture}

==> figures/gss/7.tex <==
\begin{tikzpicture}[baseline=0]
    \node[vertex, text width=8pt] (0123) at (0.75, 0.25) {};
    \node[separator, text width=8pt] (4) at (1, 1) {\scriptsize 1};
    \node[separator, text width=8pt] (5) at (2, 1) {\scriptsize 3};
    \node[separator, text width=8pt] (6) at (0, 2) {\scriptsize 4};
    \node[vertex, text width=8pt] (78) at (1.5, 2) {};
    
    \draw (0123) -- (4);
    \draw (4) -- (5);
    \draw (6) -- (78);
    \draw (0123) -- (6);
    \draw (0123) -- (4);
    \draw (4) -- (78);
    \draw (0123) -- (5);
    \draw (5) -- (78);

    \draw[mygreen] (0123) to[bend left=40] node[pos=0.6, left, inner sep=1pt] {\scriptsize -2} (78);
\end{tikzpicture}

==> figures/lmp-instance.tex <==
\begin{tikzpicture}
    \node[vertex, minimum width=9pt] (a) at (0, 1) {\scriptsize $a$};
    \node[vertex, minimum width=9pt] (b) at (1, 1) {\scriptsize $b$};
    \node[vertex, minimum width=9pt] (c) at (2, 1) {\scriptsize $c$};
    \node[vertex, minimum width=9pt] (d) at (0, 0) {\scriptsize $d$};
    \node[vertex, minimum width=9pt] (e) at (1, 0) {\scriptsize $e$};
    \node[vertex, minimum width=9pt] (f) at (2, 0) {\scriptsize $f$};

    \draw (a) -- (b) -- (c) -- (f) -- (e) -- (d) -- (a);
    \draw (b) -- (e);

    \draw[mygreen] (a) to[bend left] (c);
    \draw[mygreen] (a) -- (e);
    \draw[mygreen] (c) -- (e);
\end{tikzpicture}

==> figures/lmp-to-msp-reduction.tex <==
\begin{tikzpicture}
    \node[vertex, minimum width=9pt] (a) at (0, 2) {\scriptsize $a$};
    \node[vertex, minimum width=9pt] (b) at (2, 2) {\scriptsize $b$};
    \node[vertex, minimum width=9pt] (c) at (4, 2) {\scriptsize $c$};
    \node[vertex, minimum width=9pt] (d) at (0, 0) {\scriptsize $d$};
    \node[vertex, minimum width=9pt] (e) at (2, 0) {\scriptsize $e$};
    \node[vertex, minimum width=9pt] (f) at (4, 0) {\scriptsize $f$};

    \node[vertex, minimum width=12pt] (ab) at (1, 2) {\scriptsize $ab$};
    \node[vertex, minimum width=12pt] (ad) at (0, 1) {\scriptsize $ad$};
    \node[vertex, minimum width=12pt] (bc) at (3, 2) {\scriptsize $bc$};
    \node[vertex, minimum width=12pt] (be) at (2, 1) {\scriptsize $be$};
    \node[vertex, minimum width=12pt] (cf) at (4, 1) {\scriptsize $cf$};
    \node[vertex, minimum width=12pt] (de) at (1, 0) {\scriptsize $de$};
    \node[vertex, minimum width=12pt] (ef) at (3, 0) {\scriptsize $ef$};

    \draw (a) -- (ab) -- (b) -- (bc) -- (c) -- (cf) -- (f) -- (ef) -- (e) -- (de) -- (d) -- (ad) -- (a);
    \draw (b) -- (be) -- (e);

    \draw[mygreen] (a) to[bend left=40] (c);
    \draw[mygreen] (a) -- (e);
    \draw[mygreen] (c) -- (e);
    \draw[mygreen] (a) to[bend left] (b);
    \draw[mygreen] (b) to[bend left] (c);
    \draw[mygreen] (c) to[bend left] (f);
    \draw[mygreen] (f) to[bend left] (e);
    \draw[mygreen] (e) to[bend left] (d);
    \draw[mygreen] (d) to[bend left] (a);
    \draw[mygreen] (b) to[bend left] (e);
\end{tikzpicture}

==> figures/msp-instance.tex <==
\begin{tikzpicture}
    \node[vertex, minimum width=9pt] (a) at (0, 1) {\scriptsize $a$};
    \node[vertex, minimum width=9pt] (b) at (1, 1) {\scriptsize $b$};
    \node[vertex, minimum width=9pt] (c) at (2, 1) {\scriptsize $c$};
    \node[vertex, minimum width=9pt] (d) at (0, 0) {\scriptsize $d$};
    \node[vertex, minimum width=9pt] (e) at (1, 0) {\scriptsize $e$};
    \node[vertex, minimum width=9pt] (f) at (2, 0) {\scriptsize $f$};

    \draw (a) -- (b) -- (c) -- (f) -- (e) -- (d) -- (a);
    \draw (b) -- (e);

    \draw[mygreen] (a) to[bend left] (c);
    \draw[mygreen] (a) -- (e);
    \draw[mygreen] (c) -- (e);
    \draw[mygreen] (c) to[bend left] (f);
    \draw[mygreen] (d) to[bend right] (e);
\end{tikzpicture}

==> figures/msp-to-lmp-reduction.tex <==
\begin{tikzpicture}
    \node[vertex, minimum width=9pt] (a) at (0, 2) {\scriptsize $a$};
    \node[vertex, minimum width=9pt] (b) at (2, 2) {\scriptsize $b$};
    \node[vertex, minimum width=9pt] (c) at (4, 2) {\scriptsize $c$};
    \node[vertex, minimum width=9pt] (d) at (0, 0) {\scriptsize $d$};
    \node[vertex, minimum width=9pt] (e) at (2, 0) {\scriptsize $e$};
    \node[vertex, minimum width=9pt] (f) at (4, 0) {\scriptsize $f$};

    \node[vertex, minimum width=10pt] (aa) at (-0.5, 2.5) {\scriptsize $\bar a$};
    \node[vertex, minimum width=10pt] (bb) at (2, 2.6) {\scriptsize $\bar b$};
    \node[vertex, minimum width=10pt] (cc) at (4.5, 2.5) {\scriptsize $\bar c$};
    \node[vertex, minimum width=10pt] (dd) at (-0.5, -0.5) {\scriptsize $\bar d$};
    \node[vertex, minimum width=10pt] (ee) at (2, -0.5) {\scriptsize $\bar e$};
    \node[vertex, minimum width=10pt] (ff) at (4.5, -0.5) {\scriptsize $\bar f$};

    \node[vertex, minimum width=12pt] (ab) at (1, 2) {\scriptsize $ab$};
    \node[vertex, minimum width=12pt] (ad) at (0, 1) {\scriptsize $ad$};
    \node[vertex, minimum width=12pt] (bc) at (3, 2) {\scriptsize $bc$};
    \node[vertex, minimum width=12pt] (be) at (2, 1) {\scriptsize $be$};
    \node[vertex, minimum width=12pt] (cf) at (4, 1) {\scriptsize $cf$};
    \node[vertex, minimum width=12pt] (de) at (1, 0) {\scriptsize $de$};
    \node[vertex, minimum width=12pt] (ef) at (3, 0) {\scriptsize $ef$};


    \draw (a) -- (aa);
    \draw (b) -- (bb);
    \draw (c) -- (cc);
    \draw (d) -- (dd);
    \draw (e) -- (ee);
    \draw (f) -- (ff);

    \draw (a) -- (ab) -- (b) -- (bc) -- (c) -- (cf) -- (f) -- (ef) -- (e) -- (de) -- (d) -- (ad) -- (a);
    \draw (b) -- (be) -- (e);

    \draw[mygreen] (a) to[bend left=40] (c);
    \draw[mygreen] (a) -- (e);
    \draw[mygreen] (c) -- (e);
    \draw[mygreen] (c) to[bend left] (f);
    \draw[mygreen] (d) to[bend right] (e);

    \draw[mygreen, dashed] (aa) to[bend left] (ab);
    \draw[mygreen, dashed] (aa) to[bend right] (ad);

    \draw[mygreen, dashed] (bb) to[bend right] (ab);
    \draw[mygreen, dashed] (bb) to[bend left] (bc);
    \draw[mygreen, dashed] (bb) to[bend right] (be);

    \draw[mygreen, dashed] (cc) to[bend right] (bc);
    \draw[mygreen, dashed] (cc) to[bend left] (cf);

    \draw[mygreen, dashed] (dd) to[bend left] (ad);
    \draw[mygreen, dashed] (dd) to[bend right] (de);

    \draw[mygreen, dashed] (ee) to[bend right] (be);
    \draw[mygreen, dashed] (ee) to[bend left] (de);
    \draw[mygreen, dashed] (ee) to[bend right] (ef);

    \draw[mygreen, dashed] (ff) to[bend right] (cf);
    \draw[mygreen, dashed] (ff) to[bend left] (ef);


\end{tikzpicture}

==> figures/weight-distribution.tex <==
\begin{tikzpicture}[scale=1]
    \def \wmax {0.9};
    \def \r {2};

    \begin{axis}[
        width=8cm, height=4cm,
        axis lines=left, xlabel=$d$, ylabel=$w(d)$, ymax=1.1, ymin=0, 
        xtick={\r}, xticklabels={$r$},
        ytick={0.5,\wmax, 1}, yticklabels={$\tfrac{1}{2}$, $w_{\text{max}}$, $1$}]
        \addplot[domain=0:5] (x,{1/(1 + (\wmax/(1-\wmax))^(x/\r-1))});
        \addplot[domain=0:\r, dashed] (x,0.5);
        \addplot[domain=0:0.5, dashed] (\r,x);
    \end{axis}
\end{tikzpicture}
